Backpropagation for long sequences: beyond memory constraints with constant overheads

Naive backpropagation through time has a memory footprint that grows linearly in the sequence length, due to the need to store each state of the forward propagation. This is a problem for large networks. Strategies have been developed to trade memory for added computations, which results in a sublinear growth of memory footprint or computation overhead. In this work, we present a library that uses asynchronous storing and prefetching to move data to and from slow and cheap stor- age. The library only stores and prefetches states as frequently as possible without delaying the computation, and uses the optimal Revolve backpropagation strategy for the computations in between. The memory footprint of the backpropagation can thus be reduced to any size (e.g. to fit into DRAM), while the computational overhead is constant in the sequence length, and only depends on the ratio between compute and transfer times on a given hardware. We show in experiments that by exploiting asyncronous data transfer, our strategy is always at least as fast, and usually faster than the previously studied "optimal" strategies.

==> figures/async.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'async.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.18558502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62161694)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{async.pdf}}%
    \put(0.66418005,0.44812568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{device limit}}}%
    \put(0.29195764,0.59201419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conventional backpropagation}}}%
    \put(0.32609996,0.51986006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{asynchronous checkpointing}}}%
    \put(0.8367207,0.0436433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{runtime}}}%
    \put(0.02960288,0.11824949){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{memory consumption}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{async.pdf}}%
    \put(0.09090158,0.0004967){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{store}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{async.pdf}}%
    \put(0.19913262,0.0004967){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{store}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{async.pdf}}%
    \put(0.4076138,0.00060897){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{load}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{async.pdf}}%
    \put(0.6240759,0.00060897){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{load}}}%
  \end{picture}%
\endgroup%


==> figures/asynctimeline.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asynctimeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4717309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asynctimeline.pdf}}%
    \put(0.30148977,0.07447168){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{store}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{asynctimeline.pdf}}%
    \put(0.37276544,0.07447204){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{store}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{asynctimeline.pdf}}%
    \put(0.51481199,0.07573421){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{load}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{asynctimeline.pdf}}%
    \put(0.63360458,0.07573421){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{load}}}%
    \put(0.32120588,0.36463157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.02545802,0.39994108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{keep all in memory}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{asynctimeline.pdf}}%
    \put(0.4302456,0.45379373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{runs out of memory here}}}%
    \put(0.26143674,0.28471184){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{optimal checkpointing}}}%
    \put(0.26022001,0.18453024){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{with asynchronous}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{asynctimeline.pdf}}%
    \put(0.50533438,0.00033422){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{runtime}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{asynctimeline.pdf}}%
    \put(0.26143674,0.25947525){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{(Revolve)}}}%
    \put(0.26022001,0.15929364){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{disk transfer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{asynctimeline.pdf}}%
    \put(0.89291648,0.43486628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{forward}}}%
    \put(0.89291648,0.40121749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reverse}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{asynctimeline.pdf}}%
  \end{picture}%
\endgroup%


==> figures/perfmodel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perfmodel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.70056915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77758638)%
    \put(0,0){\includegraphics[width=\unitlength]{perfmodel.pdf}}%
    \put(0.03608265,0.02662625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.00078851,0.18991281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.25}}}%
    %\put(0.01501342,0.35056571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    %\put(-0.00078851,0.51385227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.75}}}%
    \put(0.03608265,0.67713883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07295381,0.00028971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44429904,0.00028971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.81564427,0.00028971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000000}}}%
    \put(0.18883459,0.7587821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Revolve}}}%
    \put(0.42586346,0.7587821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I=8}}}%
    \put(0.61021925,0.7587821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I=64}}}%
    \put(0.80774331,0.7587821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I=1024}}}%
    \put(0.05079681,0.27030581){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{recompute factor $R$}}}}%
    \put(0.63997806,0.04740582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{number of layers $n$}}}%
  \end{picture}%
\endgroup%

